Constant-Optimized Quantum Circuits for Modular Multiplication and Exponentiation

Reversible circuits for modular multiplication $Cx$%$M$ with $x<M$ arise as components of modular exponentiation in Shor's quantum number-factoring algorithm. However, existing generic constructions focus on asymptotic gate count and circuit depth rather than actual values, producing fairly large circuits not optimized for specific $C$ and $M$ values. In this work, we develop such optimizations in a bottom-up fashion, starting with most convenient $C$ values. When zero-initialized ancilla registers are available, we reduce the search for compact circuits to a shortest-path problem. Some of our modular-multiplication circuits are asymptotically smaller than previous constructions, but worst-case bounds and average sizes remain $\Theta(n^2)$. In the context of modular exponentiation, we offer several constant-factor improvements, as well as an improvement by a constant additive term that is significant for few-qubit circuits arising in ongoing laboratory experiments with Shor's algorithm.

==> qcircuits/2x21.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{x_0}   	&   	&\qw   	&\ctrl{1}   	&\qw   		&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   		&\qw   		&\qw   	&\qw   		&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\ctrl{1}   	&\ctrl{1}   	&\targ\qwx[1]  &\qw &\qw   		&\qw   		&\qw   		&\qswap\qwx[1] &\targ\qwx[1] 	&\ctrl{1}   	&\qw 	&\rstick{y_0}  &&&&&&&&&   \lstick{x_0}   	& 	&\ctrl{1}		&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   			&\qw   		&\qw   		&\qw   		&\qw   	&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\ctrl{1}   	&\targ\qwx[1]   	&\qw   	&\rstick{y_1}   \\
\lstick{x_1}   	&   	&\qw   	&\ctrl{1}   	&\qw   		&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   		&\qw   		&\qw   	&\qw   		&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\ctrl{1}   	&\targ\qwx[1]  &\qw\qwx[1]   	&\qw &\qw   		&\qw   		&\qswap\qwx[1] &\qswap   	&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{y_1}  &&&&&&&&&   \lstick{x_1}   	& 	&\ctrl{1}		&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   			&\qw   		&\qw   		&\qw   		&\qw   	&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\targ\qwx[1]  &\qw\qwx[1]   		&\qw   	&\rstick{y_2}   \\
\lstick{0}   		&   	&\targ   	&\targ   		&\ctrl{1}   	&\qw   	&\qw   	&\qw   	&\ctrl{1} &\qw   	&\qw   		&\ctrl{1} 	&\qw   	&\qw   		&\qw   	&\qw   		&\ctrl{1} &\targ   	&\ctrl{1}   	&\targ   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qw   		&\qw   		&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{0}   	&&&&&&&&&   \lstick{0}   	& 	&\targ   	 	&\ctrlo{1}&\qw   	&\qw   	&\qw   	&\ctrlo{1}&\qw   			&\ctrlo{1}	&\qw   		&\qw   		&\qw   	&\qw   		&\ctrlo{1}   	&\ctrl{1}   	&\targ   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{0}   	\\
\lstick{x_2}   	&   	&\targ   	&\qw   		&\ctrl{1}   	&\qw   	&\qw   	&\qw   	&\ctrl{1} &\targ   	&\targ\qwx[1]  &\ctrl{1}   	&\qw   	&\qw   		&\qw   	&\qw   		&\ctrl{1} &\qw   	&\targ\qwx[1]  &\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qw   		&\qswap\qwx[1] &\qswap   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{y_2}  &&&&&&&&&   \lstick{x_2}   	& 	&\qw   		&\ctrlo{1}&\qw   	&\qw   	&\qw   	&\ctrlo{1}&\targ\qwx[1]   	&\ctrl{1} 	&\qw   		&\qw   		&\qw   	&\qw   		&\ctrl{1}   	&\targ\qwx[1]  &\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{y_3}   \\
\lstick{0}   		&   	&\targ   	&\qw   		&\targ   		&\ctrl{1} &\qw   	&\ctrl{1}	&\targ   	&\qw   	&\qw\qwx[1]   	&\targ   		&\ctrl{1} &\qw   		&\ctrl{1} &\ctrl{1}   	&\targ   	&\targ  	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qw   		&\qw\qwx[1]   	&\qw   		&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{0}   	&&&&&&&&&   \lstick{0}   	& 	&\qw   		&\targ   	&\ctrlo{1}&\qw   	&\ctrlo{1}&\targ   	&\qw\qwx[1]   		&\targ   		&\ctrlo{1}	&\qw   		&\ctrlo{1}&\ctrlo{1}   	&\targ   		&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{0}   	\\
\lstick{x_3}   	&   	&\qw   	&\qw   		&\qw   		&\ctrl{1} &\qw   	&\ctrl{1}	&\qw   	&\qw   	&\qw\qwx[1]   	&\qw   		&\ctrl{1} &\qw   		&\ctrl{1} &\targ\qwx[1]  &\qw   	&\qw   	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qswap\qwx[1] &\qswap   	&\qw   		&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{y_3}  &&&&&&&&&   \lstick{x_3}   	& 	&\qw   		&\qw   	&\ctrl{1} &\qw   	&\ctrl{1} &\qw   	&\qw\qwx[1]   		&\qw   		&\ctrl{1} 	&\qw   		&\ctrl{1}	&\targ\qwx[1]  &\qw   		&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{y_4}   \\
\lstick{0}   		&   	&\targ  	&\qw   		&\qw   		&\targ   	&\ctrl{1} &\targ   	&\targ   	&\qw   	&\qw\qwx[1]   	&\qw   		&\targ   	&\ctrl{1}   	&\targ   	&\qw\qwx[1]   	&\qw   	&\qw   	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qw\qwx[1]   	&\qw   		&\qw   		&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{0}   	&&&&&&&&&   \lstick{0}   	& 	&\qw   		&\qw   	&\targ   	&\ctrlo{1}&\targ   	&\qw   	&\qw\qwx[1]   		&\qw   		&\targ   		&\ctrl{1}   	&\targ   	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{0}   	\\
\lstick{x_4}   	&   	&\targ  	&\qw   		&\qw   		&\qw   	&\ctrl{1} &\targ   	&\qw   	&\qw   	&\qw\qwx[1]   	&\targ\qwx[1]  &\qw   	&\targ\qwx[1]  &\qw   	&\qw\qwx[1]   	&\qw   	&\qw   	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   	&\qw &\qswap   	&\qw   		&\qw   		&\qw   		&\qw\qwx[1]   	&\qw\qwx[1] 	&\qw   	&\rstick{y_4}  &&&&&&&&&   \lstick{x_4}   	& 	&\qw   		&\qw   	&\qw   	&\ctrlo{1}&\qw   	&\qw   	&\qw\qwx[1]   		&\targ\qwx[1] 	&\qw 		&\targ\qwx[1]  &\qw   	&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw   		&\qw\qwx[1]   	&\qw\qwx[1]   		&\qw   	&\rstick{0}   	\\
\lstick{0}   		&   	&\qw   	&\qw   		&\qw   		&\qw   	&\targ   	&\targ   	&\qw   	&\qw   	&\ctrl{0}   	&\ctrl{0}   	&\qw   	&\ctrl{0}   	&\qw   	&\ctrl{0}   	&\qw   	&\qw   	&\ctrl{0}   	&\qw   		&\ctrl{0}   	&\ctrl{0}   	&\qw &\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{0}   	&\targ   		&\qw 	&\rstick{0}   	&&&&&&&&&   \lstick{0}   	& 	&\targ   		&\qw   	&\qw   	&\targ   	&\qw   	&\qw   	&\ctrl{0}   		&\ctrl{0}   	&\qw			&\ctrl{0}   	&\qw   	&\ctrl{0}   	&\qw   		&\ctrl{0}   	&\qw   		&\ctrl{0}   	&\ctrl{0}   		&\qw   	&\rstick{y_0}   \gategroup{1}{3}{9}{10}{1em}{--}	\gategroup{1}{11}{9}{22}{1em}{--} \gategroup{1}{41}{9}{46}{1em}{--}  \gategroup{1}{47}{9}{58}{1em}{--}\\
				&	&		&			&			&		&		&		&		&		&			&			&		&\rm{(a)}		&		&			&		&		&			&			&			&			&	&			&			&			&			&			&			&		&			&&&&&&&&&					&	&			&		&		&		&		&		&				&			&			&\rm{(b)}		&		&			&			&			&			&			&				&		&			
}																																																							
$$

==> qcircuits/2x2Mux.tex <==
$
\Qcircuit @C=0.5em @R=0.5em @!R{
		& \qw 			& \qw 					& \ctrl{2}	 			& \qw	&&&			&&& \ctrl{1} 			& \qw 					& \ctrl{1}	& \qw  	&&&&&&&&& 					& \qw              	& \ctrl{2} 				& \qw  	&&			&&&&		 			& \ctrl{7} 	& \ctrl{8} 	&\qw 	& \qw 	&\qw 	& \ctrl{10} 	& \qw  	&&&&&&&&&				  	& \ctrl{2} 	& \qw 	&&	    		&&&    				& \ctrl{1}  	& \ctrl{1} 	& \ctrl{1}  	& \qw 	&&	    		&&& 					& \ctrl{1}& \ctrl{1} 	& \qw 	&&	    		&&& 					& \ctrl{1} 	& \qw 		& \qw 		\\
		& \qw 			& \ctrl{1} 				& \qw 					& \qw 	&&&			&&& \targ 			& \ctrl{1} 	   			& \targ 		& \qw 	&&&&&&&&& 					& 				&						&		&&			&&&&		 			&			&			&		&		&		&			&		&&&&&&&&&					& \qswap 		& \qw 	&& \equiv 	&&&   				& \targ     	& \ctrl{1} 	& \targ     	& \qw 	&& \equiv 	&&& 					& \ctrl{1}& \targ  		& \qw 	&& \equiv 	&&& 					& \ctrl{1} 	& \targ  		& \qw   		\\
		& \qw {\backslash} 	& \multigate{1}{\rm{SWAP}} 	& \multigate{1}{\rm{SWAP}} 	& \qw 	&&&\equiv 	&&& \qw {\backslash} 	& \multigate{1}{\rm{SWAP}} 	& \qw 		& \qw 	&&&&&&&&&\lstick{\ket{x}}  		& \qw {\backslash} 	& \multigate{3}{\rm{SWAP}} 	& \qw  	&& \equiv		&&&& 				& \qswap  	& \qw 		&\qw 	& \qw 	&\qw 	& \qw 		& \qw 	&&&&&&&&&	\lstick{\ket{0}} 	& \qswap 		& \qw	&&	    		&&&    \lstick{\ket{0}} 	& \ctrl{-1} 	& \targ    	& \ctrl{-1} 	& \qw 	&&	    		&&& 	 \lstick{\ket{0}} 	& \targ 	& \ctrl{-1} 	& \qw	&&	    		&&& 	\lstick{\ket{0}} 	& \targ 		& \ctrl{-1} 	& \qw		\\
		& \qw {\backslash} 	& \ghost{\rm{SWAP}} 		& \ghost{\rm{SWAP}} 		& \qw	&&&			&&& \qw {\backslash} 	& \ghost{\rm{SWAP}} 	   	& \qw  		& \qw	&&&&&&&&& 					& 				& 						& 	 	&&			&&&& \lstick{\ket{x}}  	& \qw 		& \qswap 		&\qw 	& \qw 	&\qw 	& \qw 		& \qw  	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&\lstick{\ket{y}}  		& \qw {\backslash} 	& \ghost{\rm{SWAP}} 		& \qw 	&& 			&&&& \hspace{1mm} \vdots	& 			& 			&		& \ddots 	&		&			&		&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&						& 				&						&		&&			&&&& 				& \qw 		& \qw 		&\qw 	& \qw 	&\qw 	& \qswap 		& \qw 	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&						& 				&						&		&&			&&&& 				& 			&			&		&		&		&			&		&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&		 				& 				&						&		&&			&&&& 				& \qswap  	& \qw 		&\qw 	& \qw 	&\qw 	& \qw 		& \qw  	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&		 				& 				&						&		&&			&&&& \lstick{\ket{y}} 	& \qw 		& \qswap 		&\qw 	& \qw 	&\qw 	& \qw 		& \qw 	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&		 				& 				&						&		&&			&&&& \hspace{1mm} \vdots & 			& 			&		& \ddots 	&		& 	 		&	 	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
		&				&						&						&		&&&			&&&					&						&			&		&&&&&&&&&		 				& 				&						&		&&			&&&& 				& \qw 		& \qw 		&\qw 	& \qw 	&\qw 	& \qswap 		& \qw 	&&&&&&&&&					&			&		&&			&&&					&			&			&			&		&&			&&&					&		&			&		&&			&&&					&			&			&			\\
}
$

==> qcircuits/3x35-1.tex <==
$$
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{x_0}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_0}		&&&&&&&&&&	\lstick{x_0}	&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\ctrlo{3}	&\ctrl{1}		&\qw		&\rstick{y_0}\\
\lstick{x_1}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_1}		&&&&&&&&&&	\lstick{x_1}	&\ctrl{1}		&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\qw			&\qw			&\ctrl{6}		&\qw			&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\ctrl{1}		&\ctrl{2}		&\targ		&\qw		&\rstick{y_1}\\
\lstick{x_2}	&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\ctrl{2}		&\targ		&\qw		&\rstick{y_2}		&&&&&&&&&&	\lstick{0}	&\targ		&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\targ		&\qw			&\qw			&\qw		&\rstick{0}\\
\lstick{x_3}	&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{1}		&\targ		&\qw			&\qw		&\rstick{y_3}		&&&&&&&&&&	\lstick{x_2}	&\qw			&\ctrlo{1}	&\qw			&\ctrl{3}		&\qw			&\ctrl{6}		&\qw			&\qw			&\ctrl{4}		&\qw			&\qw			&\qw			&\ctrl{3}		&\qw			&\ctrlo{1}	&\qw			&\targ		&\qw			&\qw		&\rstick{y_2}\\
\lstick{0}	&\targ		&\ctrlo{2}	&\qw			&\ctrlo{2}	&\qw			&\ctrlo{2}	&\qw			&\ctrlo{2}	&\ctrl{1}		&\targ		&\qw			&\qw			&\qw		&\rstick{0}		&&&&&&&&&&	\lstick{0}	&\qw			&\targ		&\ctrl{4}		&\qw			&\qw			&\qw			&\ctrl{5}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{4}		&\targ		&\qw			&\qw			&\qw			&\qw		&\rstick{0}\\
\lstick{x_4}	&\qw			&\ctrlo{1}	&\qw			&\ctrlo{1}	&\targ		&\ctrl{1}		&\qw			&\ctrl{1}		&\targ		&\qw			&\qw			&\qw			&\qw		&\rstick{y_4}		&&&&&&&&&&	\lstick{x_3}	&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{4}		&\ctrl{4}		&\ctrl{2}		&\qw			&\ctrl{2}		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_3}\\
\lstick{0}	&\qw			&\targ		&\ctrl{2}		&\targ		&\qw			&\targ		&\ctrlo{1}	&\targ		&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{0}		&&&&&&&&&&	\lstick{0}	&\qw			&\qw			&\qw			&\targ		&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{0}\\
\lstick{x_5}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_5}		&&&&&&&&&&	\lstick{x_4}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_4}\\
\lstick{0}	&\qw			&\qw			&\targ		&\targ		&\ctrl{-3}	&\ctrl{-1}	&\ctrl{-1}	&\qw			&\ctrl{-3}	&\qw			&\ctrl{-5}	&\ctrl{-6}	&\qw		&\rstick{\gamma} 	&&&&&&&&&&	\lstick{0}	&\qw			&\qw			&\targ		&\qw			&\targ		&\qw			&\qw			&\ctrl{-1}	&\qw			&\qw			&\ctrl{-3}	&\targ		&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{0}\\
			&			&			&x>11		&			&			&			&			&			&x>11 ? x-12 :x&			&			&			&		& 				&&&&&&&&&&	\lstick{x_5}	&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_5} \gategroup{1}{2}{9}{5}{1em}{--} \gategroup{1}{6}{9}{13}{1em}{--} \gategroup{1}{37}{10}{41}{1em}{--}\\
			&			&			&			&			&			&\rm{(a)}		&			&			&			&			&			&			&		& 				&&&&&&&&&&				&			&			&			&			&\			&			&\rm{(b)}		&			&			&			&			&			&			&			&			&			&			&			&		&
}
$$

==> qcircuits/3x35.tex <==
\[
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{x_0}	&\multigate{9}{\%12}	&\multigate{9}{\%12}	&\qw			&\multigate{9}{3x}	&\multigate{11}{+}		&\qw			&\qw			&\qw			&\ctrl{2}					&\qw						&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\multigate{9}{(\%3)^{-1}}		&\qw		&\rstick{y_0}\\
\lstick{x_1}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\ctrl{1}		&\ctrl{3}		&\ctrl{1}		&\qw						&\qw						&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{y_1}\\
\lstick{0}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\targ		&\ctrl{2}		&\multigate{2}{\uparrow}		&\multigate{2}{\uparrow}		&\targ		&\ctrl{2}		&\targ		&\multigate{2}{\downarrow}	&\multigate{2}{\downarrow}	&\ctrl{8}		&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{0}\\
\lstick{x_2}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\ctrl{1}		&\ctrl{-1}	&\ctrl{1}		&\ghost{\uparrow}			&\ghost{\uparrow}			&\qw			&\qw			&\qw			&\ghost{\downarrow}			&\ghost{\downarrow}			&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{y_2}\\
\lstick{0}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\targ		&\ctrl{-2}	&\targ		&\ghost{\uparrow}			&\ghost{\uparrow}			&\qw			&\targ		&\ctrl{-2}	&\ghost{\downarrow}			&\ghost{\downarrow}			&\qw			&\ctrl{7}		&\ghost{(\%3)^{-1}}				&\qw		&\rstick{0}\\
\lstick{x_3}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\ctrl{-1}				&\qw						&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{y_3}\\
\lstick{0}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{0}\\
\lstick{x_4}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\ctrl{-3}				&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{y_4}\\
\lstick{0}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{0}\\
\lstick{x_5}	&\ghost{\%12}			&\ghost{\%12}			&\qw			&\ghost{3x}		&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\qw						&\ctrl{-5}				&\qw			&\qw			&\ghost{(\%3)^{-1}}				&\qw		&\rstick{y_5}\\
\lstick{0}	&\targ\qwx			&\qw\qwx				&\targ		&\qw				&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\qw						&\qw						&\targ		&\qw			&\qw							&\qw		&\rstick{0}\\
\lstick{0}	&\qw					&\targ\qwx			&\ctrl{-1}	&\qw				&\ghost{+}			&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\qw			&\qw			&\qw						&\qw						&\qw			&\targ		&\qw							&\qw		&\rstick{0}  \gategroup{3}{7}{5}{9}{1em}{--} \gategroup{3}{12}{5}{14}{1em}{--} \gategroup{12}{7}{12}{16}{1em}{_\}} \gategroup{1}{17}{12}{18}{1em}{--} \\
			&					&					&			&				&					&			&			&			&						&						&\rm{\%3}		&			&			&						&						&			&			&							&				
}					
\]


==> qcircuits/Controlled_Mod21.tex <==
\[
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{x_0}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\targ			&\qw			&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\ctrlo{1}		&\qw		&\qw		&\rstick{y_0}		\\
\lstick{x_1}		&\ctrl{3}		&\qw			&\qw			&\qw			&\ctrl{3}		&\qw		&\qw			&\targ			&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{1}		&\targ			&\qw		&\qw		&\rstick{y_1}		\\
\lstick{0}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw			&\qw			&\targ			&\ctrlo{2}		&\qw			&\qw			&\qw			&\qw			&\ctrlo{2}		&\ctrlo{1}		&\targ			&\qw			&\qw		&\qw		&\rstick{0}		\\
\lstick{x_2}		&\ctrl{1}		&\qw			&\qw			&\qw			&\ctrl{1}		&\qw		&\qw			&\qw			&\qw			&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\ctrl{1}		&\targ			&\qw			&\qw			&\qw		&\qw		&\rstick{y_2}		\\
\lstick{0}		&\targ			&\ctrlo{2}		&\qw			&\ctrlo{2}		&\targ			&\qw		&\qw			&\qw			&\qw			&\targ			&\ctrlo{2}		&\qw			&\ctrlo{2}		&\ctrl{1}		&\targ			&\qw			&\qw			&\qw			&\qw		&\qw		&\rstick{0}		\\
\lstick{x_3}		&\qw			&\ctrlo{1}		&\qw			&\ctrlo{1}		&\qw			&\qw		&\qw			&\qw			&\targ			&\qw			&\ctrl{1}		&\qw			&\ctrl{1}		&\targ			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw		&\rstick{y_3}		\\
\lstick{0}		&\qw			&\targ			&\ctrlo{3}		&\targ			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw			&\targ			&\ctrlo{1}		&\targ			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw		&\rstick{0}		\\
\lstick{x_4}		&\qw			&\qw			&\ctrl{2}		&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw			&\qw			&\targ			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw		&\rstick{y_4}		\\
\lstick{0}		&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\ctrl{-8}		&\ctrl{-7}		&\ctrl{-3}		&\qw			&\qw			&\ctrl{-1}		&\qw			&\ctrl{-3}		&\qw			&\ctrl{-5}		&\qw			&\ctrl{-7}		&\targ		&\qw		&\rstick{0}		\\	
\lstick{0}		&\qw			&\qw			&\targ			&\qw			&\qw			&\ctrl{-1}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-1}	&\qw		&\rstick{\gamma}	\\
\lstick{\varsigma}	&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-2}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-2}	&\qw		&\rstick{\varsigma}	\gategroup{9}{7}{11}{7}{1em}{--} \gategroup{9}{20}{11}{20}{1em}{--}\\
}
\]


==> qcircuits/CuccaroAdder.tex <==
\Qcircuit @C=0.5em @R=0.2em @!R{
\lstick{c_{in}}	&\qw 		&\targ  			&\ctrl{1}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{2}   	&\targ		&\ctrl{1}		&\qw	&	\rstick{c_{in}}   	\\
\lstick{a_0}   	&\targ  		&\qw   			&\ctrl{1}		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\qw   		&\targ   		&\qw	&	\rstick{\sigma_0}   \\
\lstick{b_0}   	&\ctrl{-1}	&\ctrl{-2}		&\targ   		&\qw   		&\targ  		&\ctrl{1}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\targ  		&\ctrl{1}   	&\targ   		&\ctrl{-2}   	&\qw   		&\qw	&	\rstick{b_0}   	\\
\lstick{a_1}   	&\qw			&\qw   			&\qw   		&\targ  		&\qw   		&\ctrl{1}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\qw   		&\targ   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{\sigma_1}   \\
\lstick{b_1}   	&\qw			&\qw   			&\qw   		&\ctrl{-1}   	&\ctrl{-2}   	&\targ   		&\qw   		&\targ  		&\ctrl{1}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\targ 		&\ctrl{1}   	&\targ   		&\ctrl{-2}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{b_1}   	\\
\lstick{a_2}   	&\qw			&\qw   			&\qw   		&\qw   		&\qw   		&\qw   		&\targ  		&\qw   		&\ctrl{1}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{1}   	&\qw   		&\targ   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{\sigma_2}   \\
\lstick{b_2}   	&\qw			&\qw   			&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{-1}   	&\ctrl{-2}   	&\targ   		&\qw   		&\targ 		&\ctrl{1}   	&\qw   		&\ctrl{1}   	&\targ  		&\ctrl{1}   	&\targ   		&\ctrl{-2}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{b_2}   	\\
\lstick{a_3}   	&\qw			&\qw   			&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\targ  		&\qw   		&\ctrl{1}   	&\qw   		&\ctrl{1}   	&\qw   		&\targ   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{\sigma_3}   \\
\lstick{b_3}   	&\qw			&\qw   			&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\ctrl{-1}   	&\ctrl{-2}   	&\targ   		&\ctrl{1}   	&\targ   		&\ctrl{-2}   	&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{b_3}   	\\
\lstick{0}   		&\qw			&\qw   			&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\targ   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw   		&\qw	&	\rstick{c_{out}}  	\\
}

==> qcircuits/LUT55.tex <==
$$
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{x_0}&		&\ctrl{7}		&\ctrl{7}		&\ctrl{6}	&\ctrl{5}	&\ctrl{4}	&\ctrl{3}		&\ctrlo{7}	&\ctrlo{7}	&\ctrlo{6}&\ctrlo{4}	&\ctrlo{3}	&\ctrl{3}		&\ctrlo{5}	&\ctrl{5}		&\ctrlo{8}	&\ctrl{8}		&\qw		&\rstick{x_0}	&&&&&&&&&	\lstick{x_0}&	&\ctrl{7}		&\qw	&\qw			&\qw			&\qw			&\ctrlo{8}	&\qw			&\qw		&\qw			&\qw			&\qw	&\qw	&\qw			&\qw	&\qw		&\qw		&\qw			&\qw	&\qw			&\ctrlo{8}	&\qw		&\rstick{x_0}\\
\lstick{x_1}&		&\ctrlo{6}	&\ctrl{6}		&\ctrl{5}	&\ctrl{4}	&\ctrl{3}	&\ctrl{2}		&\ctrl{6}		&\ctrlo{6}	&\ctrlo{5}&\ctrlo{3}	&\ctrlo{2}	&\ctrlo{2}	&\ctrl{4}		&\ctrl{4}		&\ctrl{7}		&\ctrl{7}		&\qw		&\rstick{x_1}	&&&&&&&&&	\lstick{x_1}&	&\qw			&\qw	&\ctrl{5}		&\qw			&\qw			&\qw			&\qw			&\qw		&\ctrlo{5}	&\qw			&\qw	&\qw	&\ctrlo{2}	&\qw	&\qw		&\qw		&\ctrl{4}		&\qw	&\qw			&\qw			&\qw		&\rstick{x_1}\\
\lstick{x_2}&		&\ctrlo{5}	&\ctrlo{5}	&\ctrlo{4}&\ctrlo{3}&\ctrlo{2}&\ctrlo{1}	&\ctrl{5}		&\ctrl{5}		&\ctrl{4}	&\ctrl{2}		&\ctrlo{1}	&\ctrl{1}		&\ctrlo{3}	&\ctrl{3}		&\ctrlo{6}	&\ctrl{6}		&\qw		&\rstick{x_2}	&&&&&&&&&	\lstick{x_2}&	&\ctrlo{5}	&\qw	&\qw			&\qw			&\qw			&\ctrl{6}		&\qw			&\qw		&\qw			&\qw			&\qw	&\qw	&\qw			&\qw	&\qw		&\qw		&\qw			&\qw	&\qw			&\ctrl{6}		&\qw		&\rstick{x_2}\\
\lstick{0}&		&\qw			&\qw			&\qw		&\qw		&\qw		&\targ		&\qw			&\qw			&\qw		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_0}	&&&&&&&&&	\lstick{0}&	&\qw			&\qw	&\qw			&\qw			&\targ		&\qw			&\qw			&\qw		&\qw			&\qw			&\qw	&\qw	&\targ		&\qw	&\qw		&\qw		&\qw			&\qw	&\qw			&\qw			&\qw		&\rstick{y_0}\\
\lstick{0}&		&\qw			&\qw			&\qw		&\qw		&\targ	&\qw			&\qw			&\qw			&\qw		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_1}	&&&&&&&&&	\lstick{0}&	&\qw			&\qw	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\qw			&\targ		&\qw	&\qw	&\qw			&\qw	&\qw		&\qw		&\qw			&\qw	&\qw			&\qw			&\qw		&\rstick{y_1}\\
\lstick{0}&		&\qw			&\qw			&\qw		&\targ	&\qw		&\qw			&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw		&\rstick{y_2}	&&&&&&&&&	\lstick{0}&	&\qw			&\qw	&\qw			&\targ		&\qw			&\qw			&\qw			&\qw		&\qw			&\qw			&\qw	&\qw	&\qw			&\qw	&\ctrl{3}	&\qw		&\targ		&\qw	&\ctrl{3}		&\qw			&\qw		&\rstick{y_2}\\
\lstick{0}&		&\qw			&\qw			&\targ	&\qw		&\qw		&\qw			&\qw			&\qw			&\targ	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_3}	&&&&&&&&&	\lstick{0}&	&\qw			&\qw	&\targ		&\ctrl{-1}	&\ctrl{-3}	&\qw			&\qw			&\qw		&\targ		&\ctrl{-2}	&\qw	&\qw	&\qw			&\qw	&\qw		&\qw		&\qw			&\qw	&\qw			&\qw			&\qw		&\rstick{y_3}\\
\lstick{0}&		&\targ		&\targ		&\qw		&\qw		&\qw		&\qw			&\targ		&\targ		&\qw		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_4}	&&&&&&&&&	\lstick{0}&	&\targ		&\qw	&\ctrl{-1}	&\qw			&\qw			&\qw			&\targ		&\qw		&\qw			&\qw			&\qw	&\qw	&\ctrlo{-4}	&\qw	&\qw		&\qw		&\ctrlo{-2}	&\qw	&\qw			&\qw			&\qw		&\rstick{y_4}\\
\lstick{0}&		&\qw			&\qw			&\qw		&\qw		&\qw		&\qw			&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw		&\rstick{y_5}	&&&&&&&&&	\lstick{0}&	&\qw			&\qw	&\qw			&\qw			&\qw			&\targ		&\ctrl{-1}	&\qw		&\ctrl{-2}	&\qw			&\qw	&\qw	&\qw			&\qw	&\targ	&\qw		&\qw			&\qw	&\targ		&\targ		&\qw		&\rstick{y_5} \gategroup{1}{33}{9}{35}{1em}{--}  \gategroup{1}{36}{9}{38}{1em}{--} \gategroup{1}{39}{9}{41}{1em}{--} \gategroup{1}{42}{9}{44}{1em}{--} \gategroup{1}{46}{9}{48}{1em}{--}\\
		&		&g_1			&g_2			&g_3		&g_4		&g_5		&g_6			&g_7			&g_8			&g_9		&g_{10}		&g_{11}		&g_{12}		&g_{13}		&g_{14}		&g_{15}		&g_{16}		&		&			&&&&&&&&&			&	&g_1,g_2		&	&			&g_3\cdots g_6	&			&			&g_7,g_8		&		&			&g_9,g_{10}	&	&	&g_{11},g_{12}	&	&		&		&g_{13},g_{14}	&	&			&g			&		& \\
		&		&			&			&		&		&		&			&			&\rm{(a)}		&		&			&			&			&			&			&			&			&		&			&&&&&&&&&			&	&			&	&			&			&			&			&			&		&\rm{(b)}		&			&	&	&			&	&		&		&			&	&			&			&		& 
}
$$


==> qcircuits/LUT87.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{x_0}&	&\qw			&\qw			&\ctrlo{11}	&\qw			&\qw			&\qw			&\qw			&\ctrl{10}	&\qw			&\qw			&\qw			&\qw			&\ctrlo{9}	&\ctrlo{4}	&\qw			&\qw			&\ctrlo{4}	&\qw			&\qw			&\qw			&\qw			&\ctrlo{8}	&\qw			&\qw			&\qw			&\qw			&\ctrl{7}		&\ctrl{4}		&\qw			&\qw			&\ctrl{4}		&\ctrl{6}		&\ctrlo{6}	&\ctrl{6}		&\qw			&\ctrl{6}		&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\qw		&\rstick{x_0}\\
\lstick{x_1}&	&\ctrlo{10}	&\qw			&\ctrl{10}	&\qw			&\qw			&\ctrl{9}		&\qw			&\ctrlo{9}	&\qw			&\qw			&\ctrlo{8}	&\qw			&\qw			&\qw			&\ctrl{8}		&\qw			&\qw			&\ctrlo{7}	&\ctrlo{7}	&\ctrlo{7}	&\qw			&\ctrl{7}		&\qw			&\qw			&\ctrl{6}		&\ctrl{6}		&\qw			&\qw			&\ctrlo{6}	&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\qw			&\ctrlo{4}	&\ctrlo{3}	&\qw			&\qw			&\ctrlo{3}	&\qw		&\rstick{x_1}\\
\lstick{x_2}&	&\qw			&\ctrlo{2}	&\qw			&\qw			&\ctrlo{2}	&\qw			&\ctrl{2}		&\qw			&\qw			&\ctrl{2}		&\ctrl{7}		&\ctrl{7}		&\ctrlo{7}	&\qw			&\ctrlo{7}	&\qw			&\qw			&\qw			&\qw			&\ctrl{6}		&\ctrl{2}		&\qw			&\qw			&\ctrl{2}		&\ctrlo{5}	&\qw			&\qw			&\qw			&\ctrlo{5}	&\qw			&\qw			&\qw			&\qw			&\ctrlo{4}	&\ctrlo{2}	&\qw			&\qw			&\ctrlo{2}	&\ctrl{3}		&\ctrlo{3}	&\qw			&\ctrlo{3}	&\qw			&\qw			&\qw		&\rstick{x_2}\\
\lstick{x_3}&	&\ctrlo{8}	&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\ctrl{7}		&\ctrl{1}		&\qw			&\qw			&\ctrl{1}		&\qw			&\ctrlo{6}	&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\ctrlo{5}	&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\ctrlo{4}	&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\ctrlo{3}	&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw			&\qw			&\ctrlo{1}	&\qw		&\rstick{x_3}\\
\lstick{0}&	&\qw			&\targ		&\ctrl{7}		&\ctrl{7}		&\targ		&\qw			&\targ		&\ctrl{6}		&\ctrl{6}		&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrl{5}		&\ctrl{5}		&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrl{4}		&\ctrl{4}		&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrl{3}		&\ctrl{3}		&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrl{2}		&\ctrl{2}		&\targ		&\qw			&\qw			&\targ		&\ctrl{1}		&\ctrl{1}		&\targ		&\qw		&\rstick{0}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\targ		&\targ		&\qw			&\qw		&\rstick{y_0}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_1}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_2}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_3}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_4}\\
\lstick{0}&	&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_5}\\
\lstick{0}&	&\targ		&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_6} \gategroup{1}{3}{12}{7}{1em}{.} \gategroup{1}{8}{12}{12}{1em}{.}  \gategroup{1}{13}{12}{19}{1em}{.} \gategroup{1}{20}{12}{26}{1em}{.}  \gategroup{1}{27}{12}{33}{1em}{.}  \gategroup{1}{34}{12}{40}{1em}{.}  \gategroup{1}{41}{12}{46}{1em}{.} 
}
$$


==> qcircuits/MAJ-UMA-simplified-ADD.tex <==
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{c_{in}}	 &&&&   	\qw   		&\qw   	&&	&&	\qw   		&\qw   		&\qw   	&&&&&&&&   	\ctrl{1}   	&\qw   	&&&		&   \qw   			&\targ   	&\ctrl{1}   	&\qw   	 	&&&&&&&&   	\qw   	&\qw 	&&&&&&&&   	\qw   			&\qw   	&&&&&&&&   	\qw 	&\qw &&&&&&	\qw    				&\qw   	&&&&&&&&	\ctrl{1}   	&\ctrl{1}   		&\qw   		&&&			&	\ctrl{1}   	&\targ   	&\ctrl{1}   	&\qw  	&&&&&&&&   	\ctrl{1}   				&\qw	&	&  	&	& 	\\
\lstick{a}   	 &&&&   	\qw   		&\qw   	&&	&&	\targ\qwx[1]  	&\ctrl{1}   	&\qw   	&&&&&&&&   	\ctrl{1}   	&\qw   	&&&		&   \targ\qwx[1]   		&\qw   	&\ctrl{1}   	&\qw   	 	&&&&&&&&   	\qw   	&\qw 	&&&&&&&&   	\targ\qwx[1]   	&\qw   	&&&&&&&&   	\qw 	&\qw &&&&&&	\ctrl{1}   			&\qw   	&&&&&&&&	\ctrl{1}   	&\targ\qwx[1]   	&\qw   		&&&			&	\ctrl{1}   	&\qw   	&\targ\qwx[1]  &\qw  	&&&&&&&&   	\targ\qwx[1]  				&\qw	&	&  	&	& 	\\
\lstick{b}   	 &&&&   	\qw   		&\qw   	&&	&&	\qw\qwx[1]   	&\targ   		&\qw   	&&&&&&&&   	\targ   		&\qw   	&&&		&   \qw\qwx[1]   		&\qw   	&\targ   		&\qw   	 	&&&&&&&&   	\qw   	&\qw 	&&&&&&&&   	\qw\qwx[1]   		&\qw   	&&&&&&&&   	\qw 	&\qw &&&&&&	\targ  				&\qw   	&&&&&&&&	\targ   		&\qw\qwx[1]   		&\qw   		&&&			&	\targ   		&\qw   	&\qw\qwx[1]   	&\qw  	&&&&&&&&   	\qw\qwx[1]   				&\qw	&	&  	&	& 	\\
\lstick{C} 	 &&&&   	\qw   		&\qw   	&&	&&	\ctrl{0}   	&\qw   		&\qw   	&&&&&&&&   	\qw   		&\qw   	&&&		&   \ctrl{0}   		&\qw   	&\qw   		&\qw   	 	&&&&&&&&   	\qw   	&\qw 	&&&&&&&&   	\ctrl{0}   		&\qw   	&&&&&&&&   	\qw 	&\qw &&&&&&	\qw   				&\qw   	&&&&&&&&	\qw   		&\ctrl{0}   		&\qw   		&&&			&	\qw   		&\qw   	&\ctrl{0}   	&\qw  	&&&&&&&&   	\ctrl{0}   				&\qw	&	&  	&	& 	\\
		 &&&&	b_0=0		&		&&	&&				&b_0=1		&		&&&&&&&&		b_i=0		&		&&&		&					&b_i=1	&			&		 	&&&&&&&&		b_{n-1}=0	&		&&&&&&&&		b_{n-1}=1			&		&&&&&&&&		b_0=0&	&&&&&&	b_0=1				&		&&&&&&&&				&b_i=0			&  			&&&			&				&b_i=1	&			&		&&&&&&&&		b_{n-1}=\rm{0 \, or \, 1}		\gategroup{1}{3}{6}{48}{1em}{.} \gategroup{1}{51}{6}{91}{1em}{.}		\\
		 &&&&				&		&&  	&&				&			&		&&&&&&&&					&		&&&0<i<n-1&					&		&			&			&&&&&&&&				&		&&&&&&&&						&		&&&&&&&&			&	&&&&&&						&		&&&&&&&&				&				&			&&&0<i<n-1	&				&		&			&		&&&&&&&&								&	&	&	&	&	\\							
}

==> qcircuits/MAJ-UMA.tex <==
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{c_{in}}&\qw   			&\targ\qwx[1]   	&\ctrl{1}   	&\qw   	&\rstick{}   		&&&&&&  \lstick{c_{in}}   	&\ctrl{1}   	&\targ\qwx[1]   	&\ctrl{1}   	&\qw   	&\rstick{} 	&&&&&& 	\lstick{c_{in}}  	&\qw   			&\targ\qwx[1]   	&\ctrl{1}   	&\qw   	&\rstick{}   	&&&&&&  \lstick{c_{in}}   	&\ctrl{1}   	&\targ\qwx[1]   	&\ctrl{1}   	&\qw   	&\rstick{}	\\
\lstick{a}   	&\targ\qwx[1]   	&\qw\qwx[1]   		&\ctrl{1}   	&\qw   	&\rstick{}  		&&&&&&  \lstick{a}   	   	&\ctrl{1}   	&\qw\qwx[1]   		&\targ   		&\qw   	&\rstick{} 	&&&&&& 	\lstick{a}   	  	&\targ   			&\qw\qwx[1]   		&\ctrl{1}   	&\qw   	&\rstick{}   	&&&&&&  \lstick{a}   	   	&\ctrl{1}   	&\qw\qwx[1]   		&\targ   		&\qw   	&\rstick{}  	\\
\lstick{b}   	&\ctrl{0}   		&\ctrl{0}   		&\targ   		&\qw   	&\rstick{}  		&&&&&&  \lstick{b}   	   	&\targ   		&\ctrl{0}   		&\qw   		&\qw   	&\rstick{} 	&&&&&& 	\lstick{b}   	  	&\ctrl{-1}   		&\ctrl{0}   		&\targ   		&\qw   	&\rstick{}   	&&&&&&  \lstick{b}   	   	&\targ   		&\ctrl{0}   		&\qw   		&\qw   	&\rstick{}	\\
			&				&				&			&		&				&&&&&&  \lstick{} 			&			&				&			&		&			&&&&&&	\lstick{C}		&\ctrl{-1}		&\qw				&\qw			&\qw		&\rstick{}	&&&&&&  \lstick{C} 			&\qw			&\qw				&\ctrl{-2}	&\qw		&\rstick{}	\\
&&\rm{MAJ} &&&&&&&&&&&\rm{UMA} &&&&&&&&&&& \rm{CMAJ}&&&&&&&&&&&  \rm{CUMA}\\
}

==> qcircuits/MAJ-simplified-CMP.tex <==
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{c_{in}}	&&&&   	\qw   		&\qw   	&&&&	\qw   		&\qw   		&\qw   	&&&&&&&&   	\ctrl{1}   	&\qw   	&&		&&   	\targ    	&\ctrl{1}   	&\qw   	 	&&&&&&&&&   	\qw 	&\qw   	&&&&	\qw    		&\qw   	&\qw	&&&&&&&&	\ctrl{1}   	&\qw   		&&		&&	\ctrl{1}   	&\targ   		&\qw  	\\
\lstick{a}   	&&&&   	\qw   		&\qw   	&&&&	\targ  		&\ctrl{1}   	&\qw   	&&&&&&&&   	\ctrl{1}   	&\qw   	&&		&&   	\targ   	&\ctrl{1}   	&\qw   	 	&&&&&&&&&   	\qw 	&\qw   	&&&&	\ctrl{1}   	&\targ   	&\qw	&&&&&&&&	\ctrl{1}   	&\qw   		&&		&&	\ctrl{1}   	&\targ   		&\qw  	\\
\lstick{b}   	&&&&   	\qw   		&\qw   	&&&&	\qw		   	&\targ   		&\qw   	&&&&&&&&   	\targ   		&\qw   	&&		&&   	\qw		&\targ   		&\qw   	 	&&&&&&&&&   	\qw 	&\qw   	&&&&	\targ  		&\qw   	&\qw	&&&&&&&&	\targ   		&\qw   		&&		&&	\targ   		&\qw   		&\qw  	\gategroup{1}{3}{5}{28}{1em}{.} \gategroup{1}{33}{5}{58}{1em}{.}		\\
		&&&&		b_0=0		&		&&&&				&b_0=1		&		&&&&&&&&		b_i=0		&		&&		&&		b_i=1	&			&		 	&&&&&&&&&		b_0=0&		&&&&				&b_0=1	&	&&&&&&&&	b_i=0		&  			&&		&&				&b_i=1		&		\\
		&&&&					&		&&&&				&			&		&&&&&&&&					&		&&0<i<n	&&				&			&		 	&&&&&&&&&			&		&&&&				&		&	&&&&&&&&				&  			&&0<i<n	&&				&			&		\\
}

==> qcircuits/Mod21-ver3.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{x_0}   	&   	&\qw  	&\qw   		&\qw   		&\qw   		&\qw   	&\qw   	&\qw	&\targ\qwx[1]  &\qw 		 	&\ctrl{1}		&\qw   		&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\qw   	&\qw   		&\ctrl{1}	&\targ		&\ctrl{1}		&\targ   	&\qw   	&\rstick{y_0}   		&&&&&&&&	\lstick{x_0}	&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\ctrl{2}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{2}		&\ctrlo{1}	&\qw		&\rstick{y_0}	\\
\lstick{x_1}   	&   	&\qw   	&\ctrl{2}		&\qw   		&\qw   		&\qw   	&\ctrl{2} &\qw	&\qw\qwx[1]   	&\targ\qwx[1]   	&\ctrl{1} 	&\qw   		&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\qw   	&\qw   		&\ctrl{1} &\qw   		&\targ\qwx[1]  &\qw   	&\qw   	&\rstick{y_1}   		&&&&&&&&	\lstick{x_1}	&\ctrl{3}		&\qw			&\qw			&\qw			&\ctrl{3}		&\qw			&\targ		&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{1}		&\targ		&\qw		&\rstick{y_1}	\\
\lstick{0}   		&   	&\targ   	&\qw   		&\qw   		&\qw   		&\qw   	&\qw 	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\targ   		&\ctrl{1} 	&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\ctrl{1} &\ctrl{1}   	&\targ   	&\qw   		&\qw\qwx[1]   	&\targ   	&\qw   	&\rstick{0}   			&&&&&&&&	\lstick{0}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\ctrlo{2}	&\qw			&\qw			&\qw			&\qw			&\ctrlo{2}	&\ctrlo{1}	&\targ		&\qw			&\qw		&\rstick{0}	\\
\lstick{x_2}   	&   	&\qw   	&\ctrl{1}   	&\qw   		&\qw   		&\qw   	&\ctrl{1}	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\qw   		&\ctrl{1} 	&\qw   	&\qw   		&\qw   	&\qw   	&\qw   		&\ctrl{1} &\targ\qwx[1]  &\qw   	&\qw   		&\qw\qwx[1]   	&\qw   	&\qw   	&\rstick{y_2}   		&&&&&&&&	\lstick{x_2}	&\ctrl{1}		&\qw			&\qw			&\qw			&\ctrl{1}		&\qw			&\qw			&\qw			&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\ctrl{1}		&\targ		&\qw			&\qw			&\qw		&\rstick{y_2}	\\
\lstick{0}   		&   	&\targ   	&\targ   		&\ctrl{1}   	&\qw   		&\ctrl{1} &\targ   	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\qw   		&\targ   		&\ctrl{1} &\qw   		&\ctrl{1} &\targ   	&\ctrl{1}   	&\targ   	&\qw\qwx[1]   	&\qw   	&\qw   		&\qw\qwx[1]   	&\qw   	&\qw   	&\rstick{0}   			&&&&&&&&	\lstick{0}	&\targ		&\ctrlo{2}	&\qw			&\ctrlo{2}	&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrlo{2}	&\qw			&\ctrlo{2}	&\ctrl{1}		&\targ		&\qw			&\qw			&\qw			&\qw		&\rstick{0}	\\
\lstick{x_3}   	&   	&\targ   	&\qw   		&\ctrl{1}   	&\qw   		&\ctrl{1} &\targ   	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\targ\qwx[1] 	&\qw   		&\ctrl{1} &\qw   		&\ctrl{1} &\qw   	&\targ\qwx[1]  &\qw   	&\qw\qwx[1]   	&\qw   	&\qw   		&\qw\qwx[1]   	&\qw   	&\qw   	&\rstick{y_3}   		&&&&&&&&	\lstick{x_3}	&\qw			&\ctrlo{1}	&\qw			&\ctrlo{1}	&\qw			&\qw			&\qw			&\targ		&\qw			&\ctrl{1}		&\qw			&\ctrl{1}		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_3}	\\
\lstick{0}   		&   	&\targ   	&\qw   		&\targ   		&\ctrl{1} 	&\targ   	&\qw   	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\qw\qwx[1]   	&\qw   		&\targ   	&\ctrl{1}   	&\targ   	&\qw   	&\qw\qwx[1]   	&\qw   	&\qw\qwx[1]   	&\qw   	&\qw   		&\qw\qwx[1]   	&\targ   	&\qw   	&\rstick{0}   			&&&&&&&&	\lstick{0}	&\qw			&\targ		&\ctrlo{2}	&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\ctrlo{1}	&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{0}	\\
\lstick{x_4}   	&   	&\qw   	&\qw   		&\qw   		&\ctrl{1}   	&\qw   	&\qw   	&\qw	&\qw\qwx[1]   	&\qw\qwx[1]   	 	&\qw\qwx[1]   	&\qw   		&\qw   	&\targ\qwx[1]  &\qw   	&\qw   	&\qw\qwx[1]   	&\qw   	&\qw\qwx[1]   	&\qw   	&\qw   		&\qw\qwx[1]   	&\qw   	&\qw   	&\rstick{y_4}   		&&&&&&&&	\lstick{x_4}	&\qw			&\qw			&\ctrl{1}		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{y_4}	\\
\lstick{0}   		&   	&\qw   	&\qw   		&\qw   		&\targ   		&\qw   	&\qw   	&\qw	&\ctrl{0}   	&\ctrl{0}   	 	&\ctrl{0}   	&\qw   		&\qw   	&\ctrl{0}   	&\qw   	&\qw   	&\ctrl{0}   	&\qw   	&\ctrl{0}   	&\qw   	&\qw   		&\ctrl{0}   	&\qw   	&\qw   	&\rstick{\gamma}		&&&&&&&&	\lstick{0}	&\qw			&\qw			&\targ		&\qw			&\qw			&\ctrl{-8}	&\ctrl{-7}	&\ctrl{-3}	&\qw			&\qw			&\ctrl{-1}	&\qw			&\ctrl{-3}	&\qw			&\ctrl{-5}	&\qw			&\ctrl{-7}	&\qw		&\rstick{\gamma}  \gategroup{1}{2}{9}{8}{1em}{--} \gategroup{1}{10}{9}{24}{1em}{--}	\\
				&	&		&			&			&			&		&		&	&			&				&			&			&\rm{(a)}	&			&		&		&			&		&			&		&			&			&		&		&					&&&&&&&&				&			&			&			&			&			&			&			&			&\rm{(b)}		&			&			&			&			&			&			&			&			&		&	
}	
$$

==> qcircuits/ModExp15.tex <==
$$
\Qcircuit @C=0.7em @R=0.5em @!R{
\lstick{x_0}&	&\ctrlo{2}	&\ctrl{3}		&\ctrlo{4}	&\ctrl{5}		&\qw		&&&		&\ctrlo{2}	&\ctrl{4}		&\qw		&&&		&\qw			&\ctrlo{2}	&\ctrl{3}		&\ctrlo{4}	&\ctrl{5}		&\qw		&&&		&\ctrlo{2}	&\ctrl{3}		&\ctrlo{4}	&\ctrl{5}		&\qw		&&&		&\qw			&\ctrl{3}		&\ctrl{5}		&\qw		&&&		&\qw			&\ctrlo{2}	&\ctrl{3}		&\ctrlo{4}	&\ctrl{5}		&\qw		&&&		&\ctrlo{2}	&\ctrl{3}		&\ctrl{4}		&\ctrl{5}		&\qw		&\rstick{x_0}	\\
\lstick{x_1}&	&\ctrlo{1}	&\ctrlo{2}	&\ctrl{3}		&\ctrl{4}		&\qw		&&&		&\qw			&\qw			&\qw		&&&   	&\qw			&\ctrl{1}		&\ctrlo{2}	&\ctrlo{3}	&\ctrl{4}		&\qw		&&&   	&\ctrlo{1}	&\ctrl{2}		&\ctrl{3}		&\ctrlo{4}	&\qw		&&&   	&\qw			&\qw			&\qw			&\qw		&&&   	&\qw			&\ctrl{1}		&\ctrl{2}		&\ctrlo{3}	&\ctrlo{4}	&\qw		&&&   	&\qw			&\qw			&\qw			&\qw			&\qw		&\rstick{x_1}	\\
\lstick{0}&	&\targ		&\qw			&\qw			&\qw			&\qw		&&&     	&\targ		&\qw			&\qw		&&&   	&\targ		&\targ		&\qw			&\qw			&\qw			&\qw		&&&   	&\targ		&\qw			&\qw			&\qw			&\qw		&&&   	&\targ		&\qw			&\qw			&\qw		&&&   	&\targ		&\targ		&\qw			&\qw			&\qw			&\qw		&&&   	&\targ		&\qw			&\qw			&\qw			&\qw		&\rstick{y_0}	\\
\lstick{0}&	&\qw			&\targ		&\qw			&\qw			&\qw		&&&     	&\qw			&\qw			&\qw		&&&   	&\qw			&\qw			&\targ		&\qw			&\qw			&\qw		&&&   	&\qw			&\targ		&\qw			&\qw			&\qw		&&&   	&\qw			&\targ		&\qw			&\qw		&&&   	&\qw			&\qw			&\targ		&\qw			&\qw			&\qw		&&&   	&\qw			&\targ		&\qw			&\qw			&\qw		&\rstick{y_1}	\\
\lstick{0}&	&\qw			&\qw			&\targ		&\qw			&\qw		&&&     	&\qw			&\targ		&\qw		&&&   	&\targ		&\qw			&\qw			&\targ		&\qw			&\qw		&&&   	&\qw			&\qw			&\targ		&\qw			&\qw		&&&   	&\qw			&\qw			&\qw			&\qw		&&&   	&\targ		&\qw			&\qw			&\targ		&\qw			&\qw		&&&   	&\qw			&\qw			&\targ		&\qw			&\qw		&\rstick{y_2}	\\
\lstick{0}&	&\qw			&\qw			&\qw			&\targ		&\qw		&&&     	&\qw			&\qw			&\qw		&&&   	&\qw			&\qw			&\qw			&\qw			&\targ		&\qw		&&&   	&\qw			&\qw			&\qw			&\targ		&\qw		&&&   	&\qw			&\qw			&\targ		&\qw		&&&   	&\qw			&\qw			&\qw			&\qw			&\targ		&\qw		&&&   	&\qw			&\qw			&\qw			&\targ		&\qw		&\rstick{y_3}	\\
		&	&			&			&\lstick{b=2}	&			&		&&&		&			&\lstick{b=4}	&		&&&		&			&			&			&\lstick{b=7}	&			&		&&&		&			&			&\lstick{b=8}	&			&		&&&		&			&			&\lstick{b=11}	&		&&&		&			&			&			&\lstick{b=13}	&			&		&&&		&			&			&			&\lstick{b=14}	&		&			\\
}
$$


==> qcircuits/ModExp21-1.tex <==
$$
\Qcircuit @C=0.2em @R=0.5em {
\lstick{x_0}&	\qw			&\ctrl{6}		&\ctrlo{3}	&\qw			&\qw			&\ctrlo{7}	&\ctrl{3}		&\qw			&\qw			&\ctrlo{5}	&\ctrl{4}		&\qw			&&	\qw			&\ctrl{5}		&\ctrlo{3}	&\qw			&\qw			&\ctrlo{5}	&\ctrl{7}		&\qw			&\qw			&\qw			&\ctrlo{7}	&\ctrl{3}		&\qw			&&	\qw			&\ctrl{3}		&\qw			&\ctrl{7}		&\qw			&\ctrl{5}		&\qw			&\qw			&&	\ctrl{6}		&\ctrlo{3}	&\qw		&&\qw			&\ctrl{6}		&\ctrl{7}		&\qw			&\qw			&\qw			&\ctrlo{7}	&\qw			&\qw			&\qw			&\ctrl{4}		&\targ		&\ctrlo{3}	&\targ		&\qw				&\qw	&\rstick{x_0}	\\
\lstick{x_1}&	\targ		&\ctrl{5}		&\ctrlo{2}	&\targ		&\ctrlo{4}	&\qw			&\qw			&\ctrlo{4}	&\ctrl{3}		&\qw			&\qw			&\qw			&&	\targ		&\ctrlo{4}	&\ctrlo{2}	&\targ		&\ctrlo{5}	&\qw			&\qw			&\targ		&\ctrl{5}		&\targ		&\qw			&\qw			&\ctrl{5}		&&	\ctrlo{6}		&\qw			&\ctrl{4}		&\qw			&\targ		&\ctrlo{4}	&\ctrlo{2}	&\targ		&&	\qw			&\qw			&\qw		&&\ctrlo{2}		&\qw			&\qw			&\targ		&\ctrl{2}		&\targ		&\qw			&\ctrl{2}		&\targ		&\ctrl{4}		&\ctrl{3}		&\ctrl{-1}	&\qw			&\ctrl{-1}	&\targ			&\qw	&\rstick{x_1}	\\
\lstick{x_2}&	\ctrl{-1}		&\qw			&\qw			&\ctrl{-1}	&\ctrl{3}		&\qw			&\qw			&\ctrl{3}		&\ctrlo{2}	&\qw			&\qw			&\qw			&&	\ctrl{-1}		&\qw			&\qw			&\ctrl{-1}	&\ctrl{4}		&\qw			&\qw			&\ctrl{-1}	&\qw			&\ctrl{-1}	&\qw			&\qw			&\ctrlo{4}	&&	\ctrl{5}		&\qw			&\ctrlo{3}	&\qw			&\ctrl{-1}	&\qw			&\qw			&\ctrl{-1}	&&	\qw			&\qw			&\qw		&&\ctrl{1}		&\qw			&\qw			&\ctrl{-1}	&\qw			&\ctrl{-1}	&\qw			&\ctrlo{1}	&\ctrl{-1}	&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-1}		&\qw	&\rstick{x_2}	\\
\lstick{0}&	\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&&	\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&&	\qw			&\targ		&\qw		&&\targ			&\ctrlo{3}	&\ctrl{4}		&\qw			&\targ		&\qw			&\ctrl{4}		&\targ		&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw				&\qw	&\rstick{y_0}	\\
\lstick{0}&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\ctrl{1}		&\targ		&\targ		&&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw		&&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw				&\qw	&\rstick{y_1}	\\
\lstick{0}&	\qw			&\qw			&\qw			&\qw			&\targ		&\ctrl{2}		&\ctrl{-2}	&\targ		&\qw			&\targ		&\qw			&\ctrl{-1}	&&	\qw			&\targ		&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\targ		&\ctrl{2}		&\qw			&\targ		&\qw			&\qw			&&	\qw			&\qw			&\qw		&&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw				&\qw	&\rstick{y_2}	\\
\lstick{0}&	\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\qw			&\targ		&\ctrl{-1}	&\ctrl{1}		&\qw			&\targ		&\qw			&\ctrl{1}		&\ctrl{-3}	&\targ		&&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\targ		&\qw			&\qw		&&\qw			&\targ		&\qw			&\ctrl{-2}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw				&\qw	&\rstick{y_3}	\\
\lstick{0}&	\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&&	\targ		&\ctrl{-4}	&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw		&&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\targ		&\ctrl{-2}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw				&\qw	&\rstick{y_4}	\\
		&				&			&			&			&			&2^x\% 21		&			&			&			&			&			&			&&				&			&			&			&			&			&4^x\% 21		&			&			&			&			&			&			&&				&			&			&			&5^x\% 21		&			&			&			&&				&8^x\% 21		&		&&				&			&			&			&			&			&10^x\% 21	&			&			&			&			&			&			&			&				&	&			\\
\\
		&				&			&			&			&			&(\textbf{6};2,4,16)	&			&			&			&			&			&			&&				&			&			&			&			&			&(\textbf{3};4,16,4)	&			&			&			&			&			&			&&				&			&			&			&(\textbf{6};5,4,16)	&			&			&			&&				&(\textbf{2};8)		&		&&				&			&			&			&			&			&(\textbf{6};10,16,4)	&		&		&	&	&	&	&			&				&	&			\\
}
$$


==> qcircuits/ModExp21-2.tex <==
$$
\Qcircuit @C=0.2em @R=0.5em {
\lstick{x_0}&	\qw			&\ctrlo{7}	&\ctrl{4}		&\qw			&\qw			&\qw			&\ctrlo{5}	&\ctrl{6}		&\qw			&\qw			&\qw			&\qw			&&	\ctrl{6}		&\ctrl{5}		&\qw			&&	\qw		&\qw			&\qw			&\ctrlo{7}	&\ctrl{7}		&\ctrlo{5}	&\ctrl{5}		&\ctrlo{3}	&\ctrl{3}		&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\ctrl{7}		&\qw			&\ctrl{5}		&\ctrl{3}		&\qw			&\qw			&\qw			&&\qw			&\ctrl{3}		&\qw			&\ctrl{4}		&\qw			&\qw			&\ctrlo{7}			&\ctrl{7}		&\qw			&\ctrl{6}		&\qw			&&\ctrl{7}		&\ctrl{5}			&\ctrlo{3}		&\qw	&\rstick{x_0}\\
\lstick{x_1}&	\ctrl{2}		&\qw			&\qw			&\targ		&\ctrl{2}		&\targ		&\qw			&\qw			&\ctrlo{2}	&\targ		&\ctrlo{2}	&\targ		&&	\qw			&\qw			&\qw			&&	\ctrlo{5}	&\targ		&\ctrl{3}		&\qw			&\ctrlo{6}	&\qw			&\qw			&\ctrlo{2}	&\qw			&\ctrl{3}		&\targ		&\ctrlo{5}	&&	\ctrl{5}		&\targ		&\ctrl{3}		&\ctrlo{6}	&\ctrlo{2}	&\qw			&\qw			&\ctrl{3}		&\targ		&\ctrl{5}		&&\ctrl{4}		&\qw			&\targ		&\qw			&\ctrlo{2}	&\ctrl{5}		&\qw					&\ctrlo{6}	&\ctrl{5}		&\ctrl{5}		&\targ		&&\qw			&\qw				&\qw				&\qw	&\rstick{x_1}\\
\lstick{x_2}&	\ctrlo{1}		&\qw			&\qw			&\ctrl{-1}	&\qw			&\ctrl{-1}	&\qw			&\qw			&\ctrl{1}		&\ctrl{-1}	&\qw			&\ctrl{-1}	&&	\qw			&\qw			&\qw			&&	\ctrl{4}	&\ctrl{-1}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-1}	&\ctrl{4}		&&	\ctrlo{4}		&\ctrl{-1}	&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\ctrl{-1}	&\ctrlo{4}	&&\ctrlo{3}		&\qw			&\ctrl{-1}	&\qw			&\qw			&\qw			&\qw					&\qw			&\qw			&\qw			&\ctrl{-1}	&&\qw			&\qw				&\qw				&\qw	&\rstick{x_2}\\
\lstick{0}&	\targ		&\ctrl{4}		&\ctrlo{1}	&\qw			&\targ		&\qw			&\ctrl{2}		&\ctrlo{3}	&\targ		&\qw			&\targ		&\qw			&&	\qw			&\qw			&\targ		&&	\qw		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\targ		&\qw			&\qw			&\qw			&&\qw			&\targ		&\ctrl{1}		&\qw			&\targ		&\qw			&\qw					&\qw			&\qw			&\qw			&\qw			&&\qw			&\qw				&\targ			&\qw	&\rstick{y_0}\\
\lstick{0}&	\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&&	\qw		&\targ		&\targ		&\qw			&\qw			&\ctrl{1}		&\qw			&\qw			&\ctrl{-1}	&\targ		&\targ		&\qw			&&	\qw			&\targ		&\targ		&\qw			&\ctrl{1}		&\qw			&\ctrl{-1}	&\targ		&\targ		&\qw			&&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw					&\qw			&\qw			&\qw			&\qw			&&\qw			&\qw				&\qw				&\qw	&\rstick{y_1}\\
\lstick{0}&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\targ		&\qw			&&	\qw		&\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&&\targ			&\ctrl{-2}	&\ctrl{1}		&\qw			&\qw			&\qw			&\qw					&\qw			&\qw			&\qw			&\ctrl{1}		&&\qw			&\targ			&\qw				&\qw	&\rstick{y_2}\\
\lstick{0}&	\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&&	\targ		&\qw			&\qw			&&	\targ	&\ctrl{-2}	&\qw			&\ctrl{1}		&\qw			&\qw			&\ctrl{-1}	&\qw			&\qw			&\qw			&\ctrl{-2}	&\targ		&&	\targ		&\ctrl{-2}	&\qw			&\qw			&\ctrl{1}		&\ctrl{-1}	&\qw			&\qw			&\ctrl{-2}	&\targ		&&\qw			&\qw			&\targ		&\qw			&\qw			&\targ		&\ctrl{1}				&\qw			&\targ		&\targ		&\targ		&&\qw			&\qw				&\qw				&\qw	&\rstick{y_3}\\
\lstick{0}&	\qw			&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&&	\qw		&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&&	\qw			&\qw			&\qw			&\targ		&\targ		&\qw			&\qw			&\qw			&\qw			&\qw			&&\qw			&\qw			&\qw			&\qw			&\qw			&\qw			&\targ				&\targ		&\qw			&\qw			&\qw			&&\targ			&\qw				&\qw				&\qw	&\rstick{y_4}\\
		&				&			&			&			&			&			&11^x\% 21	&			&			&			&			&			&&				&			&13^x\% 21	&&			&			&			&			&			&16^x\% 21	&			&			&			&			&			&			&&				&			&			&			&			&17^x\% 21	&			&			&			&			&&				&			&			&			&			&19^x\% 21	&					&			&			&			&			&&				&20^x\% 21		&				&	&			\\
\\
		&				&			&			&			&			&			&(\textbf{6};11,16,4)	&			&			&			&			&			&&				&			&(\textbf{2};13)		&&			&			&			&			&			&(\textbf{3};16,4,16)	&			&			&			&			&			&			&&				&			&			&			&			&(\textbf{6};17,16,4)	&	&&			&&				&			&			&			&			&			&(\textbf{6};19,4,16)	&			&			&			&			&&				&				&(\textbf{2};20)	&	&			\\
}
$$


==> qcircuits/Negx21.tex <==
\[
\Qcircuit @C=0.5em @R=0.5em @!R{
	\lstick{\rm{C_{in}}}	&\qw		&\multigate{11}{+}	&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&   				 &	&		&		&		&		&		&		&		&		&		&		&		&		   &&&&&&&&&&&				 &	&		&		&		&		&		&		&		 &		&			\\
	\lstick{x_0}   	&\qw		&\ghost{+}		&\targ	&\qw	&	\rstick{y_0}   		&&&&&&&&&&&\lstick{x_0}   	&   	 &\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\targ   	&\qw   	&\rstick{y_0}&&&&&&&&&&&  \lstick{x_0}  &   	&\targ 	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\rstick{y_0} 	\\
	\lstick{0}   		&\qw		&\ghost{+}		&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&		&		&		&		   &&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&			\\
	\lstick{x_1}   	&\qw		&\ghost{+}		&\targ	&\qw	&	\rstick{y_1}   		&&&&&&&&&&&\lstick{x_1}   	&   	 &\qw   	&\ctrl{2} &\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\ctrl{2} &\ctrl{2}	&\qw   	&\qw   	&\rstick{y_1}&&&&&&&&&&&  \lstick{x_1}  &   	&\ctrl{2} &\qw   	&\qw   	&\qw   	&\qw   	&\ctrl{2} &\ctrl{2}	&\qw   	&\rstick{y_1} 	\\
	\lstick{0}   		&\targ	&\ghost{+}		&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&				&	 &		&		&		&		&		&		&		&		&		&		&		&		   &&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&			\\
	\lstick{x_2}   	&\qw		&\ghost{+}		&\targ	&\qw	&	\rstick{y_2}   		&&&&&&&&&&&\lstick{x_2} 		&   	 &\qw   	&\ctrl{1} &\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\ctrl{1} &\targ   	&\targ   	&\qw   	 &\rstick{y_2}&&&&&&&&&&&  \lstick{x_2}  &   	&\ctrl{1} &\targ   	&\qw   	&\qw   	&\qw   	&\ctrlo{1}&\targ   	&\qw   	 &\rstick{y_2} 	\\
	\lstick{0}   		&\qw		&\ghost{+}		&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&\lstick{0}    	 &   	&\targ  	&\targ   	&\ctrl{1} &\qw   	&\ctrl{1} &\targ   	&\ctrl{1} &\targ   	&\qw   	&\qw   	&\qw   	 &\rstick{0}  &&&&&&&&&&&  \lstick{0}   	&   	&\targ   	&\ctrlo{1}&\qw   	&\ctrlo{1}&\ctrl{1} &\targ   	&\qw   	 &\qw   	&\rstick{0}  	\\
	\lstick{x_3}   	&\qw		&\ghost{+}		&\targ	&\qw	&	\rstick{y_3}   		&&&&&&&&&&&\lstick{x_3} 		&   	 &\targ  	&\qw   	&\ctrl{1} &\qw   	&\ctrl{1} &\qw   	&\targ   	&\qw   	&\qw   	&\targ   	&\qw   	 &\rstick{y_3}&&&&&&&&&&&  \lstick{x_3}  &   	&\qw   	&\ctrlo{1}&\qw   	&\ctrlo{1}&\targ   	&\qw   	&\qw   	&\qw   	 &\rstick{y_3} 	\\
	\lstick{0}   		&\targ	&\ghost{+}		&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&\lstick{0}    	 &   	&\targ   	&\qw   	&\targ   	&\ctrl{1}	&\targ   	&\qw   	&\qw   	&\qw   	&\qw   	&\targ   	&\qw   	 &\rstick{0}  &&&&&&&&&&&  \lstick{0}   	&   	&\qw   	&\targ   	&\ctrlo{1}&\targ   	&\qw   	&\qw   	&\qw   	&\qw   	 &\rstick{0}  	\\
	\lstick{x_4}   	&\qw		&\ghost{+}		&\targ	&\qw	&	\rstick{y_4}   		&&&&&&&&&&&\lstick{x_4}		&   	 &\qw   	&\qw   	&\qw   	&\targ   	&\qw   	&\qw   	&\qw   	&\qw   	&\qw   	&\targ   	&\qw   	&\rstick{y_4}&&&&&&&&&&&  \lstick{x_4}  &   	&\qw   	&\qw   	&\targ   	&\targ   	&\qw   	&\qw   	&\qw   	&\qw   	&\rstick{y_4} 	\\
	\lstick{0}   		&\qw		&\ghost{+}		&\qw		&\qw	&	\rstick{0}   			&&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&		&		&		&		   &&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&			\\
	\lstick{0}   		&\qw		&\ghost{+}		&\qw		&\qw	&	\rstick{\rm{C_{out}}}  	&&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&		&		&		&		   &&&&&&&&&&&				 &	&		&		&		&		&		&		&		&		&			\\
	    				&		&\rm{(a)}			&		&	&	 					&&&&&&&&&&&				&	&		 &		&		&		&		&\rm{(b)}	&		&		&		&		&		&		   &&&&&&&&&&&				&	 &		&		&		&\rm{(c)}	&		&		&		&		&			\\
}
\]


==> qcircuits/Shor.tex <==
$$
\Qcircuit @C=0.5em @R=0.7em {
& \qw & \gate{H} & \qw & \qw & \qw & &\cdots & & \ctrl{5} & \multigate{3}{\rm{QFT}^{-1}} & \meter & \qw \\
& \vdots \\
\lstick{\begin{array}{r}\ket{00\ldots 0}\ \ \ \\ \end{array}}  & \qw & \gate{H} & \qw & \ctrl{3} & \qw & &\cdots & & \qw &  \ghost{\rm{QFT}^{-1}} & \meter &  \qw & \rstick{\begin{array}{l}\ket{m}\ \ \ \\ \end{array}}  \\
& \qw & \gate{H} & \ctrl{2} & \qw & \qw & &\cdots & & \qw & \ghost{\rm{QFT}^{-1}} & \meter & \qw
\\
\\
& \qw & \qw & \multigate{3}{\left(b^{2^0}\right)\% M } & \multigate{3}{\left(b^{2^1}\right)\% M } & \qw & &\cdots &  &  \multigate{3}{\left(b^{2^{2n-1}}\right)\% M } & \qw & \qw \\
\lstick{\begin{array}{r}\ket{0\ldots 01}\ \ \ \\ \end{array}}  & \qw & \qw & \ghost{\left(b^{2^0}\right)\% M } & \ghost{\left(b^{2^1}\right)\% M } & \qw & &\cdots & &  \ghost{\left(b^{2^{2n-1}}\right)\% M } & \qw & \qw \\
& \vdots \\
& \qw & \qw & \ghost{\left(b^{2^0}\right)\% M } & \ghost{\left(b^{2^1}\right)\% M } & \qw & &\cdots & & \ghost{\left(b^{2^{2n-1}}\right)\% M } & \qw & \qw
}
$$ 

==> qcircuits/cx15.tex <==
\[
\Qcircuit @C=1em @R=1em @!R{
\lstick{x_0}&&\qw &&& 	\qswap     	& \qswap     		&  \qw 			&\qw &&& \qswap     	&  \qw 			&\qw &&& 	\qswap     	& \qswap     		& \qswap     		&\qw &&& \targ	&\qw &&& 	\targ	&\qswap     		& \qswap     		&  \qw 			 &\qw &&& \targ	&\qswap     		&  \qw 			 &\qw &&& \targ	&\qw 			&\qswap     	&\qswap     		&\qw	 &\rstick{y_0}\\
\lstick{x_1}&&\qw &&& 	\qw 			& \qswap \qwx		&  \qswap     		&\qw &&& \qw 			&  \qswap     		&\qw &&& 	 \qswap \qwx	& \qw 			 & \qw 			&\qw &&& \targ	&\qw &&& 	\targ	&\qw 			& \qswap \qwx		&  \qswap     		 &\qw &&& \targ	&\qw 			&  \qswap     		 &\qw &&& \targ	&\qswap     		&\qswap \qwx	&\qw 			&\qw	 &\rstick{y_1}\\
\lstick{x_2}&&\qw &&& 	\qw 			& \qw 			&  \qswap \qwx[-1]	&\qw &&& \qswap \qwx[-2]	&  \qw 			&\qw &&& 	\qw 			 & \qswap \qwx[-2]	& \qw 			&\qw &&& \targ	&\qw &&& 	\targ	&\qw 			& \qw 			&  \qswap \qwx[-1]	&\qw &&& \targ	&\qswap \qwx[-2]	&  \qw 			 &\qw &&& \targ	&\qswap \qwx		&\qw 		&\qw 			&\qw	&\rstick{y_2}\\
\lstick{x_3}&&\qw &&& 	\qswap \qwx[-3]& \qw 			&  \qw 			&\qw &&& \qw 			&  \qswap \qwx[-2]	&\qw &&& 	\qw 			 & \qw 			& \qswap \qwx[-3]	&\qw &&& \targ	&\qw &&& 	\targ	&\qswap \qwx[-3]	& \qw 			&  \qw 			&\qw &&& \targ	&\qw 			&  \qswap \qwx[-2]	 &\qw &&& \targ	&\qw 			&\qw 		&\qswap \qwx[-3]	&\qw	&\rstick{y_3} \gategroup{1}{2}{4}{20}{1em}{.} \gategroup{1}{22}{4}{44}{1em}{.}\\
 &&&\lstick{C=1}	&&&& \lstick{C=2}	&&&&&& \lstick{C=4}	&&&&& \lstick{C=8}	&&&&& \lstick{C=14}	&&&&&& \lstick{C=13}&&&&&&& \lstick{C=11}&&&&&& \lstick{C=7}\\
 &&&&&&&&&&\lstick{(a)}	&&&&&&&&&&&&&&&&&&&&\lstick{(b)}	
}
\] 

==> qcircuits/factoring.tex <==
$$
\Qcircuit @C=0.5em @R=0.7em {
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\ctrl{13}			&\qw 	&&&&&		&\qw  &\ctrl{4}			&\qw					&\qw				&\qw					&\ctrl{4}			 	&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\ctrl{13}			&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\ctrl{12}			&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw				 	&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\ctrl{12}			&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\ctrl{11}			&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw				 	&\qw					&\qw					&\qw					&\qw					&\qw					&\ctrl{11}				&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\ctrl{10}			&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw				 	&\qw					&\qw					&\qw					&\qw					&\ctrl{10}			&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\ctrl{9}				&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\targ				&\ctrl{4}				&\qw				&\ctrl{4}				&\targ				&\qw					&\qw					&\qw					&\ctrl{9}				&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\qw					&\ctrl{8}			&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw  				&\qw					&\qw					&\ctrl{8}				&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\qw						&\ctrl{7}				&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw  				&\qw					&\ctrl{7}				&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\qw					&\ctrl{6}					&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\qw					&\qw  				&\ctrl{6}				&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\qw					&\ctrl{5}				&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\targ				&\ctrl{5}			&\targ				&\ctrl{5}				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\qw					&\ctrl{4}				&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\qw					&\qw				&\ctrl{4}				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\qw				&\ctrl{3}				&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\qw				&\ctrl{3}				&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
&\qw  &\ctrl{2}			&\qw					&\qw					&\qw					&\qw						&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw 	&&&&&		&\qw  &\ctrl{2}			&\qw					&\qw				&\qw					&\qw					&\qw					&\qw					&\qw					&\qw					&\qw					&\qw						&\qw					&\qw					&\qw\\
\\    																																																																    	    															 					 												 					 																						 		
&\qw  &\multigate{5}{2 }		&\multigate{5}{4}		&\multigate{5}{16}		&\multigate{5}{36}		&\multigate{5}{31}		 	&\multigate{5}{26}		&\multigate{5}{16}	&\multigate{5}{36}		&\multigate{5}{31}		&\multigate{5}{26}		&\multigate{5}{16}		&\multigate{5}{36}		&\qw 	&&&&&		&\qw  &\multigate{5}{2}		&\multigate{5}{2^2}		&\multigate{5}{-1}	&\multigate{5}{2^4}		&\multigate{5}{2^8}		&\multigate{5}{2^{-4}}	&\multigate{5}{2^{-8}}	&\multigate{5}{2^4}		&\multigate{5}{2^8}		&\multigate{5}{2^{-4}}	&\multigate{5}{2^{-8}}		&\multigate{5}{2^4}		&\multigate{5}{2^8}		&\qw\\
&\qw  &\ghost{2} 			&\ghost{4} 			&\ghost{16} 			&\ghost{36} 			&\ghost{31} 			 	&\ghost{26} 			&\ghost{16} 		&\ghost{36} 			&\ghost{31} 			&\ghost{26} 			&\ghost{16} 			&\ghost{36} 			&\qw 	&&&&&		&\qw  &\ghost{2} 			&\ghost{2^2} 			&\ghost{-1} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 			&\ghost{2^4} 			&\ghost{2^8} 			&\qw\\
&\qw  &\ghost{2} 			&\ghost{4} 			&\ghost{16} 			&\ghost{36} 			&\ghost{31} 			 	&\ghost{26} 			&\ghost{16} 		&\ghost{36} 			&\ghost{31} 			&\ghost{26} 			&\ghost{16} 			&\ghost{36} 			&\qw 	&&&&&		&\qw  &\ghost{2} 			&\ghost{2^2} 			&\ghost{-1} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 			&\ghost{2^4} 			&\ghost{2^8} 			&\qw\\
&\qw  &\ghost{2} 			&\ghost{4} 			&\ghost{16} 			&\ghost{36} 			&\ghost{31} 			 	&\ghost{26} 			&\ghost{16} 		&\ghost{36} 			&\ghost{31} 			&\ghost{26} 			&\ghost{16} 			&\ghost{36} 			&\qw 	&&&&&		&\qw  &\ghost{2} 			&\ghost{2^2} 			&\ghost{-1} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 			&\ghost{2^4} 			&\ghost{2^8} 			&\qw\\
&\qw  &\ghost{2} 			&\ghost{4} 			&\ghost{16} 			&\ghost{36} 			&\ghost{31} 			 	&\ghost{26} 			&\ghost{16} 		&\ghost{36} 			&\ghost{31} 			&\ghost{26} 			&\ghost{16} 			&\ghost{36} 			&\qw 	&&&&&		&\qw  &\ghost{2} 			&\ghost{2^2} 			&\ghost{-1} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 			&\ghost{2^4} 			&\ghost{2^8} 			&\qw\\
&\qw  &\ghost{2} 			&\ghost{4} 			&\ghost{16} 			&\ghost{36} 			&\ghost{31} 			 	&\ghost{26} 			&\ghost{16} 		&\ghost{36} 			&\ghost{31} 			&\ghost{26} 			&\ghost{16} 			&\ghost{36} 			&\qw 	&&&&&		&\qw  &\ghost{2} 			&\ghost{2^2} 			&\ghost{-1} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 		&\ghost{2^4} 			&\ghost{2^8} 			&\ghost{2^{-4}} 		&\ghost{2^{-8}} 			&\ghost{2^4} 			&\ghost{2^8} 			&\qw\\
}																																						 
$$

==> qcircuits/mux.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em {
& \qw & \gate{H} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & &\cdots & & \ctrl{5} & \qw & \ctrl{5} & \multigate{3}{\rm{QFT}^{-1}} & \meter & \qw \\
& \vdots \\
\lstick{\begin{array}{r}\ket{00\ldots 0}\ \ \ \\ \end{array}}  & \qw & \gate{H} & \qw & \qw & \qw & \ctrl{3} & \qw  & \ctrl{3} & \qw & &\cdots & & \qw & \qw & \qw &  \ghost{\rm{QFT}^{-1}} & \meter &  \qw & \rstick{\begin{array}{l}\ket{m}\ \ \ \\ \end{array}}  \\
& \qw & \gate{H} & \ctrl{2} & \qw & \ctrl{2} & \qw & \qw  & \qw & \qw & &\cdots & & \qw & \qw & \qw & \ghost{\rm{QFT}^{-1}}& \meter & \qw
\\
\\
\lstick{\begin{array}{r}\ket{00\ldots 0}\ \ \ \\ \end{array}} & \qw & {\backslash} \qw & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^0}\right)\%M } & \multigate{1}{\rm{SWAP}} & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^1}\right)\%M }  & \multigate{1}{\rm{SWAP}} & \qw & &\cdots &  & \multigate{1}{\rm{SWAP}} & \gate{\left(b^{2^{2n-1}}\right)\%M } & \multigate{1}{\rm{SWAP}} & \qw& \qw & \qw & \rstick{\begin{array}{l}\ket{00\ldots 0}\ \ \ \\ \end{array}}\\
\lstick{\begin{array}{r}\ket{0\ldots 01}\ \ \ \\ \end{array}}  & \qw & {\backslash} \qw & \ghost{\rm{SWAP}} & \qw & \ghost{\rm{SWAP}} \gategroup{7}{6}{7}{7}{1.0em}{_\}} & \ghost{\rm{SWAP}} & \qw  & \ghost{\rm{SWAP}} & \qw & &\cdots & & \ghost{\rm{SWAP}} & \qw & \ghost{\rm{SWAP}} &  \qw &  \qw  &  \qw  \\
}
$$


==> qcircuits/shor2.tex <==
$$
\Qcircuit @C=0.5em @R=0.7em {
\lstick{\ket{0}}						& \qw & \gate{H} & \ctrl{1} 				 	& \gate{H} 		& \gate{m_0}	 & \gate{X^{m_0}}	 &\gate{H} 	&\qw	& \ctrl{1} 					& \gate{\rm{QFT}^{-1}_0} 	& \gate{m_1}	 	& \gate{X^{m_1}} & \gate{H} 	&\qw	&   		&\cdots  & 		&\ctrl{1} 							& \gate{\rm{QFT}^{-1}_{2n-1}}	  & \gate{m_{2n-1}} &  \qw \\
								& \qw & \qw 	 & \multigate{3}{\left(b^{2^0}\right)\% M } 	& \qw			& \qw 		 & \qw 			 &\qw  		&\qw 	& \multigate{3}{\left(b^{2^1}\right)\% M } 	& \qw 				& \qw 			& \qw 		 &\qw 		&\qw	& 		&\cdots	 &		&\multigate{3}{\left(b^{2^{2n-1}}\right)\% M } 			&\qw 		  		  &\qw 	     &	\qw    \\
\lstick{\begin{array}{r}\ket{0\ldots 01}\ \ \ \\ \end{array}}  	& \qw & \qw    	 & \ghost{\left(b^{2^0}\right)\% M }	 	& \qw			& \qw		 & \qw 		 	 &\qw  		&\qw 	& \ghost{\left(b^{2^1}\right)\% M } 	 	& \qw				& \qw			& \qw 	   	 &\qw      	&\qw	&	  	&\cdots	 &          	&\ghost{\left(b^{2^{2n-1}}\right)\% M } 	        	&\qw     	   		  &\qw 	     &  \qw    \\
								& \vdots \\
								& \qw & \qw 	 & \ghost{\left(b^{2^0}\right)\% M } 	 	& \qw			& \qw 		 & \qw 	 	 	 &\qw 		&\qw 	& \ghost{\left(b^{2^1}\right)\% M } 	 	& \qw 				& \qw 			& \qw 	   	 &\qw       	&\qw	& 	  	&\cdots	 &          	&\ghost{\left(b^{2^{2n-1}}\right)\% M } 	        	&\qw  		   		  &\qw 	     &  \qw   
}
$$

